Review of Inductive Pulsed Power Generators for Railguns

This literature review addresses inductive pulsed power generators and their major components. Different inductive storage designs like solenoids, toroids and force-balanced coils are briefly presented and their advantages and disadvantages are mentioned. Special emphasis is given to inductive circuit topologies which have been investigated in railgun research such as the XRAM, meat grinder or pulse transformer topologies. One section deals with opening switches as they are indispensable for inductive storages and another one deals briefly with SMES for pulsed power applications. In the end, the most relevant inductor systems which were realized in respect to railgun research are summarized in a table, together with its main characteristics.

==> Figs/Inductive/MEATgrindercircuit.tex <==
%Figure single coil pulsed power generator circuit
%by oliver Liebfried

  \begin{circuitikz}[scale=0.8,american]
    \draw
    (0,0) to [american voltage source,l^=$V_0$](0,2) to [opening switch,l_=$S_1$](2,2) to [L,l^=$L_{1}$,-*](4,2) to [closing switch,l^=$S_2$,*-*](4,0) to [short] (0,0);
    \draw (4,2) to [L,l^=$L_{2}$,*-*] (6,2) to [closing switch,l^=$S_3$,*-*](6,0) to [short] (4,0);
    \draw (6,2) to [L,l^=$L_{3}$,*-*] (8,2) 
    (9,2) to [ switch,l^=$S_n$,*-*](9,0) to [short] (6,0);
    \draw (9,2) to [L,l^=$L_{n}$] (11,2) to [short] (11,1.15)
    (11,0.85) to [short] (11,0) to [short] (9,0);
    \draw[dashed] (8,2) -- (9,2)
    (9,0)  -- (8,0);  
    
    \draw[very thick] (11,1.15) to [short] (13,1.15)
    (13,0.85) to [short] (11,0.85);
    \draw[line width=6pt] (11.5,1.15) -- (11.5,0.85);
    \draw[-latex,semithick] (11.5,1) -- (12,1);
    \draw (12,0.5) node {$Railgun$};
    
    %\draw[-latex,semithick] (0.5,2.4) -- (1.5,2.4);
    %\draw (1,2.6) node {$V_{sw}$};
 \end{circuitikz} 


==> Figs/Inductive/Singlecoilcircuit.tex <==
%Figure single coil pulsed power generator circuit
%by oliver Liebfried

  \begin{circuitikz}[scale=1,american]
    \draw
    (0,0) to [american voltage source,l^=$V_0$](0,2) to [opening switch,l_=$S_o$,-*](2,2) to [L,l^=$L_{store}$,*-*](2,0) to [short,i_=$I_{charge}$] (0,0)
    (2,0) to [short,i=$I_{load}$](4,0)
    (4,2) to [switch,l^=$S_c$,-*](2,2)
    (4,2) to [short] (4,1.15) 
    (4,0.85) to [short] (4,0);
    %
    \draw[very thick] (4,1.15) to [short] (6,1.15)
    (6,0.85) to [short] (4,0.85);
    \draw[line width=6pt] (4.5,1.15) -- (4.5,0.85);
    \draw[-latex,semithick] (4.5,1) -- (5,1);
    \draw (5,0.5) node {$Railgun$};
    %\draw[-latex,semithick] (0.5,2.4) -- (1.5,2.4);
    %\draw (1,2.6) node {$V_{sw}$};
 \end{circuitikz} 


==> Figs/Inductive/Transformercircuit.tex <==
%Figure pulse transformer circuit
%by oliver Liebfried

  \begin{circuitikz}[scale=1,american]
    \draw
    (0,0) to [american voltage source,l^=$V_0$](0,2) to [opening switch,l_=$S_o$](2,2) to [L] (2,0) to [short] (0,0);
    %(2,2) to [switch,l^=$S_c$] (2,0);
    \draw (3,1.42) to [short] (3,2) to [switch,l=$S_c$] (5,2) to [short] (5,1.15)
    (3,0.58) to [short] (3,0) to [short] (5,0) to [short] (5,0.85);
    \draw (3,1.42) [thick] arc (90:270:0.2cm and 0.14cm) (3,1.14) arc (90:270:0.2cm and 0.14cm) (3,0.86) arc (90:270:0.2cm and 0.14cm) (3,0.58);

    
    \draw[very thick] (5,1.15) to [short] (7,1.15)
    (7,0.85) to [short] (5,0.85);
    \draw[line width=6pt] (5.5,1.15) -- (5.5,0.85);
    \draw[-latex,semithick] (5.5,1) -- (6,1);
    \draw (6,0.5) node {$Railgun$};
 \end{circuitikz} 





==> Figs/Inductive/XRAMcircuit.tex <==
%Figure XRAM generator circuit
%by oliver Liebfried

 
  \begin{circuitikz}[scale=1,american]
    \draw(0,5) to [L,l^=$L_1$,*-*](0,3) to [opening switch,l_=$S_{o2}$](0,2) to [L,l^=$L_2$,*-*](0,0);
    \draw(0,0) to [short,*-](-2,0) to [american voltage source,l^=$V_{0}$](-2,5) to [opening switch,l^=$S_{o1}$,-*](0,5) to [short,*-*](0,5) to [switch,l^=$S_{c11}$,*-](2,5);
    \draw(0,0) to [switch,l^=$S_{c12}$,*-](2,0) to [short,-*](3,2.35)
     (0,5) to [switch](2,5) to [short] (3,2.65);
    \draw(0,3) to [switch,l^=$S_{c22}$,*-](2,3) to [short,-*](3,2.35);
    \draw(0,2) to [switch,l^=$S_{c21}$,*-] (2,2) to [short,-*](3,2.65);
    \draw (1.8,4) node[rotate=90] {Stage 1};
    \draw (1.8,1) node[rotate=90] {Stage 2};

    \draw[very thick] (3,2.65) to [short] (5,2.65)
    (5,2.35) to [short] (3,2.35);
    \draw[line width=6pt] (3.5,2.65) -- (3.5,2.35);
    \draw[-latex,semithick] (3.5,2.5) -- (4,2.5);
    \draw (4,2) node {$Railgun$};
    
  \end{circuitikz} 
